The Freiburg Groceries Dataset

With the increasing performance of machine learning techniques in the last few years, the computer vision and robotics communities have created a large number of datasets for benchmarking object recognition tasks. These datasets cover a large spectrum of natural images and object categories, making them not only useful as a testbed for comparing machine learning approaches, but also a great resource for bootstrapping different domain-specific perception and robotic systems. One such domain is domestic environments, where an autonomous robot has to recognize a large variety of everyday objects such as groceries. This is a challenging task due to the large variety of objects and products, and where there is great need for real-world training data that goes beyond product images available online. In this paper, we address this issue and present a dataset consisting of 5,000 images covering 25 different classes of groceries, with at least 97 images per class. We collected all images from real-world settings at different stores and apartments. In contrast to existing groceries datasets, our dataset includes a large variety of perspectives, lighting conditions, and degrees of clutter. Overall, our images contain thousands of different object instances. It is our hope that machine learning and robotics researchers find this dataset of use for training, testing, and bootstrapping their approaches. As a baseline classifier to facilitate comparison, we re-trained the CaffeNet architecture (an adaptation of the well-known AlexNet) on our dataset and achieved a mean accuracy of 78.9%. We release this trained model along with the code and data splits we used in our experiments.

==> figures/overview.tex <==
\begin{figure*}[t]
    \begin{tikzpicture}
    \begin{scope}
     \newcommand{\imgnode}{\node[anchor=south west,inner sep=0]}
        \node (0.0) at (0, 0.0)  {beans};
        \imgnode (1.0x-0.6) at (1.0, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0000.png}}};
        \imgnode (2.2x-0.6) at (2.2, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0002.png}}};
        \imgnode (3.4x-0.6) at (3.4, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0003.png}}};
        \imgnode (4.6x-0.6) at (4.6, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0073.png}}};
        \imgnode (5.8x-0.6) at (5.8, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0098.png}}};
        \imgnode (7.0x-0.6) at (7.0, -0.6) {{\includegraphics[width=1.2cm]{figures/thumbs/BEANS/BEANS0127.png}}};
        \node (-1.4) at (0, -1.4)  {cake};
        \imgnode (1.0x-1.9999999999999998) at (1.0, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0000.png}}};
        \imgnode (2.2x-1.9999999999999998) at (2.2, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0004.png}}};
        \imgnode (3.4x-1.9999999999999998) at (3.4, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0013.png}}};
        \imgnode (4.6x-1.9999999999999998) at (4.6, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0022.png}}};
        \imgnode (5.8x-1.9999999999999998) at (5.8, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0062.png}}};
        \imgnode (7.0x-1.9999999999999998) at (7.0, -1.9999999999999998) {{\includegraphics[width=1.2cm]{figures/thumbs/CAKE/CAKE0063.png}}};
        \node (-2.8) at (0, -2.8)  {candy};
        \imgnode (1.0x-3.4) at (1.0, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0002.png}}};
        \imgnode (2.2x-3.4) at (2.2, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0005.png}}};
        \imgnode (3.4x-3.4) at (3.4, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0038.png}}};
        \imgnode (4.6x-3.4) at (4.6, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0039.png}}};
        \imgnode (5.8x-3.4) at (5.8, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0102.png}}};
        \imgnode (7.0x-3.4) at (7.0, -3.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CANDY/CANDY0371.png}}};
        \node (-4.199999999999999) at (0, -4.199999999999999)  {cereal};
        \imgnode (1.0x-4.799999999999999) at (1.0, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0014.png}}};
        \imgnode (2.2x-4.799999999999999) at (2.2, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0015.png}}};
        \imgnode (3.4x-4.799999999999999) at (3.4, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0016.png}}};
        \imgnode (4.6x-4.799999999999999) at (4.6, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0057.png}}};
        \imgnode (5.8x-4.799999999999999) at (5.8, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0071.png}}};
        \imgnode (7.0x-4.799999999999999) at (7.0, -4.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CEREAL/CEREAL0117.png}}};
        \node (-5.6) at (0, -5.6)  {chips};
        \imgnode (1.0x-6.199999999999999) at (1.0, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0003.png}}};
        \imgnode (2.2x-6.199999999999999) at (2.2, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0021.png}}};
        \imgnode (3.4x-6.199999999999999) at (3.4, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0076.png}}};
        \imgnode (4.6x-6.199999999999999) at (4.6, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0120.png}}};
        \imgnode (5.8x-6.199999999999999) at (5.8, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0122.png}}};
        \imgnode (7.0x-6.199999999999999) at (7.0, -6.199999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/CHIPS/CHIPS0145.png}}};
        \node (-7.0) at (0, -7.0)  {chocolate};
        \imgnode (1.0x-7.6) at (1.0, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0031.png}}};
        \imgnode (2.2x-7.6) at (2.2, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0043.png}}};
        \imgnode (3.4x-7.6) at (3.4, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0045.png}}};
        \imgnode (4.6x-7.6) at (4.6, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0105.png}}};
        \imgnode (5.8x-7.6) at (5.8, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0171.png}}};
        \imgnode (7.0x-7.6) at (7.0, -7.6) {{\includegraphics[width=1.2cm]{figures/thumbs/CHOCOLATE/CHOCOLATE0213.png}}};
        \node (-8.399999999999999) at (0, -8.399999999999999)  {coffee};
        \imgnode (1.0x-9.0) at (1.0, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0002.png}}};
        \imgnode (2.2x-9.0) at (2.2, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0004.png}}};
        \imgnode (3.4x-9.0) at (3.4, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0025.png}}};
        \imgnode (4.6x-9.0) at (4.6, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0090.png}}};
        \imgnode (5.8x-9.0) at (5.8, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0103.png}}};
        \imgnode (7.0x-9.0) at (7.0, -9.0) {{\includegraphics[width=1.2cm]{figures/thumbs/COFFEE/COFFEE0293.png}}};
        \node (-9.8) at (0, -9.8)  {corn};
        \imgnode (1.0x-10.4) at (1.0, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0000.png}}};
        \imgnode (2.2x-10.4) at (2.2, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0002.png}}};
        \imgnode (3.4x-10.4) at (3.4, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0003.png}}};
        \imgnode (4.6x-10.4) at (4.6, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0049.png}}};
        \imgnode (5.8x-10.4) at (5.8, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0059.png}}};
        \imgnode (7.0x-10.4) at (7.0, -10.4) {{\includegraphics[width=1.2cm]{figures/thumbs/CORN/CORN0076.png}}};
        \node (-11.2) at (0, -11.2)  {flour};
        \imgnode (1.0x-11.799999999999999) at (1.0, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0000.png}}};
        \imgnode (2.2x-11.799999999999999) at (2.2, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0003.png}}};
        \imgnode (3.4x-11.799999999999999) at (3.4, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0032.png}}};
        \imgnode (4.6x-11.799999999999999) at (4.6, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0055.png}}};
        \imgnode (5.8x-11.799999999999999) at (5.8, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0099.png}}};
        \imgnode (7.0x-11.799999999999999) at (7.0, -11.799999999999999) {{\includegraphics[width=1.2cm]{figures/thumbs/FLOUR/FLOUR0101.png}}};
        \node (-12.6) at (0, -12.6)  {honey};
        \imgnode (1.0x-13.2) at (1.0, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0002.png}}};
        \imgnode (2.2x-13.2) at (2.2, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0007.png}}};
        \imgnode (3.4x-13.2) at (3.4, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0009.png}}};
        \imgnode (4.6x-13.2) at (4.6, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0010.png}}};
        \imgnode (5.8x-13.2) at (5.8, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0058.png}}};
        \imgnode (7.0x-13.2) at (7.0, -13.2) {{\includegraphics[width=1.2cm]{figures/thumbs/HONEY/HONEY0147.png}}};
        \node (-14.0) at (0, -14.0)  {jam};
        \imgnode (1.0x-14.6) at (1.0, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0019.png}}};
        \imgnode (2.2x-14.6) at (2.2, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0022.png}}};
        \imgnode (3.4x-14.6) at (3.4, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0062.png}}};
        \imgnode (4.6x-14.6) at (4.6, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0108.png}}};
        \imgnode (5.8x-14.6) at (5.8, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0142.png}}};
        \imgnode (7.0x-14.6) at (7.0, -14.6) {{\includegraphics[width=1.2cm]{figures/thumbs/JAM/JAM0196.png}}};
        \node (-15.399999999999999) at (0, -15.399999999999999)  {juice};
        \imgnode (1.0x-16.0) at (1.0, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0002.png}}};
        \imgnode (2.2x-16.0) at (2.2, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0026.png}}};
        \imgnode (3.4x-16.0) at (3.4, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0052.png}}};
        \imgnode (4.6x-16.0) at (4.6, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0057.png}}};
        \imgnode (5.8x-16.0) at (5.8, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0104.png}}};
        \imgnode (7.0x-16.0) at (7.0, -16.0) {{\includegraphics[width=1.2cm]{figures/thumbs/JUICE/JUICE0177.png}}};
        \node (-16.799999999999997) at (0, -16.799999999999997)  {milk};
        \imgnode (1.0x-17.4) at (1.0, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0000.png}}};
        \imgnode (2.2x-17.4) at (2.2, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0004.png}}};
        \imgnode (3.4x-17.4) at (3.4, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0019.png}}};
        \imgnode (4.6x-17.4) at (4.6, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0077.png}}};
        \imgnode (5.8x-17.4) at (5.8, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0100.png}}};
        \imgnode (7.0x-17.4) at (7.0, -17.4) {{\includegraphics[width=1.2cm]{figures/thumbs/MILK/MILK0134.png}}};
    \end{scope}
    \begin{scope}[yshift=18.2cm, xshift=0.5\textwidth]
        \newcommand{\imgnode}{\node[anchor=south west,inner sep=0]}
        \node (-18.2) at (0, -18.2)  {nuts};
        \imgnode (1.0x-18.8) at (1.0, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0000.png}}};
        \imgnode (2.2x-18.8) at (2.2, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0003.png}}};
        \imgnode (3.4x-18.8) at (3.4, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0004.png}}};
        \imgnode (4.6x-18.8) at (4.6, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0007.png}}};
        \imgnode (5.8x-18.8) at (5.8, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0008.png}}};
        \imgnode (7.0x-18.8) at (7.0, -18.8) {{\includegraphics[width=1.2cm]{figures/thumbs/NUTS/NUTS0133.png}}};
        \node (-19.6) at (0, -19.6)  {oil};
        \imgnode (1.0x-20.200000000000003) at (1.0, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0002.png}}};
        \imgnode (2.2x-20.200000000000003) at (2.2, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0004.png}}};
        \imgnode (3.4x-20.200000000000003) at (3.4, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0007.png}}};
        \imgnode (4.6x-20.200000000000003) at (4.6, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0030.png}}};
        \imgnode (5.8x-20.200000000000003) at (5.8, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0064.png}}};
        \imgnode (7.0x-20.200000000000003) at (7.0, -20.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/OIL/OIL0125.png}}};
        \node (-21.0) at (0, -21.0)  {pasta};
        \imgnode (1.0x-21.6) at (1.0, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0000.png}}};
        \imgnode (2.2x-21.6) at (2.2, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0014.png}}};
        \imgnode (3.4x-21.6) at (3.4, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0015.png}}};
        \imgnode (4.6x-21.6) at (4.6, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0049.png}}};
        \imgnode (5.8x-21.6) at (5.8, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0084.png}}};
        \imgnode (7.0x-21.6) at (7.0, -21.6) {{\includegraphics[width=1.2cm]{figures/thumbs/PASTA/PASTA0141.png}}};
        \node (-22.4) at (0, -22.4)  {rice};
        \imgnode (1.0x-23.0) at (1.0, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0000.png}}};
        \imgnode (2.2x-23.0) at (2.2, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0002.png}}};
        \imgnode (3.4x-23.0) at (3.4, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0047.png}}};
        \imgnode (4.6x-23.0) at (4.6, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0082.png}}};
        \imgnode (5.8x-23.0) at (5.8, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0138.png}}};
        \imgnode (7.0x-23.0) at (7.0, -23.0) {{\includegraphics[width=1.2cm]{figures/thumbs/RICE/RICE0139.png}}};
        \node (-23.799999999999997) at (0, -23.799999999999997)  {soda};
        \imgnode (1.0x-24.4) at (1.0, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0001.png}}};
        \imgnode (2.2x-24.4) at (2.2, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0029.png}}};
        \imgnode (3.4x-24.4) at (3.4, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0087.png}}};
        \imgnode (4.6x-24.4) at (4.6, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0102.png}}};
        \imgnode (5.8x-24.4) at (5.8, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0129.png}}};
        \imgnode (7.0x-24.4) at (7.0, -24.4) {{\includegraphics[width=1.2cm]{figures/thumbs/SODA/SODA0176.png}}};
        \node (-25.2) at (0, -25.2)  {spices};
        \imgnode (1.0x-25.8) at (1.0, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0010.png}}};
        \imgnode (2.2x-25.8) at (2.2, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0012.png}}};
        \imgnode (3.4x-25.8) at (3.4, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0036.png}}};
        \imgnode (4.6x-25.8) at (4.6, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0038.png}}};
        \imgnode (5.8x-25.8) at (5.8, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0109.png}}};
        \imgnode (7.0x-25.8) at (7.0, -25.8) {{\includegraphics[width=1.2cm]{figures/thumbs/SPICES/SPICES0169.png}}};
        \node (-26.6) at (0, -26.6)  {sugar};
        \imgnode (1.0x-27.200000000000003) at (1.0, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0004.png}}};
        \imgnode (2.2x-27.200000000000003) at (2.2, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0007.png}}};
        \imgnode (3.4x-27.200000000000003) at (3.4, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0023.png}}};
        \imgnode (4.6x-27.200000000000003) at (4.6, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0067.png}}};
        \imgnode (5.8x-27.200000000000003) at (5.8, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0068.png}}};
        \imgnode (7.0x-27.200000000000003) at (7.0, -27.200000000000003) {{\includegraphics[width=1.2cm]{figures/thumbs/SUGAR/SUGAR0070.png}}};
        \node (-28.0) at (0, -28.0)  {tea};
        \imgnode (1.0x-28.6) at (1.0, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0000.png}}};
        \imgnode (2.2x-28.6) at (2.2, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0005.png}}};
        \imgnode (3.4x-28.6) at (3.4, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0007.png}}};
        \imgnode (4.6x-28.6) at (4.6, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0044.png}}};
        \imgnode (5.8x-28.6) at (5.8, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0047.png}}};
        \imgnode (7.0x-28.6) at (7.0, -28.6) {{\includegraphics[width=1.2cm]{figures/thumbs/TEA/TEA0277.png}}};
        \node (-29.4) [align=center] at (0, -29.4)  {tomato\\sauce};
        \imgnode (1.0x-30.0) at (1.0, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0000.png}}};
        \imgnode (2.2x-30.0) at (2.2, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0001.png}}};
        \imgnode (3.4x-30.0) at (3.4, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0003.png}}};
        \imgnode (4.6x-30.0) at (4.6, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0005.png}}};
        \imgnode (5.8x-30.0) at (5.8, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0027.png}}};
        \imgnode (7.0x-30.0) at (7.0, -30.0) {{\includegraphics[width=1.2cm]{figures/thumbs/TOMATO_SAUCE/TOMATO_SAUCE0094.png}}};
        \node (-30.799999999999997) at (0, -30.799999999999997)  {fish};
        \imgnode (1.0x-31.4) at (1.0, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0003.png}}};
        \imgnode (2.2x-31.4) at (2.2, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0005.png}}};
        \imgnode (3.4x-31.4) at (3.4, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0006.png}}};
        \imgnode (4.6x-31.4) at (4.6, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0019.png}}};
        \imgnode (5.8x-31.4) at (5.8, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0053.png}}};
        \imgnode (7.0x-31.4) at (7.0, -31.4) {{\includegraphics[width=1.2cm]{figures/thumbs/FISH/FISH0064.png}}};
        \node (-32.199999999999996) at (0, -32.199999999999996)  {vinegar};
        \imgnode (1.0x-32.8) at (1.0, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0001.png}}};
        \imgnode (2.2x-32.8) at (2.2, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0002.png}}};
        \imgnode (3.4x-32.8) at (3.4, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0008.png}}};
        \imgnode (4.6x-32.8) at (4.6, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0009.png}}};
        \imgnode (5.8x-32.8) at (5.8, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0023.png}}};
        \imgnode (7.0x-32.8) at (7.0, -32.8) {{\includegraphics[width=1.2cm]{figures/thumbs/VINEGAR/VINEGAR0069.png}}};
        \node (-33.599999999999994) at (0, -33.599999999999994)  {water};
        \imgnode (1.0x-34.2) at (1.0, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0014.png}}};
        \imgnode (2.2x-34.2) at (2.2, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0016.png}}};
        \imgnode (3.4x-34.2) at (3.4, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0040.png}}};
        \imgnode (4.6x-34.2) at (4.6, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0064.png}}};
        \imgnode (5.8x-34.2) at (5.8, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0121.png}}};
        \imgnode (7.0x-34.2) at (7.0, -34.2) {{\includegraphics[width=1.2cm]{figures/thumbs/WATER/WATER0166.png}}};
    \end{scope}
    \end{tikzpicture}
    \caption{Example images for each class.}
    \label{fig:imageoverview}
\end{figure*}


